Sampling-Based Trajectory (re)planning for Differentially Flat Systems: Application to a 3D Gantry Crane

In this paper, a sampling-based trajectory planning algorithm for a laboratory-scale 3D gantry crane in an environment with static obstacles and subject to bounds on the velocity and acceleration of the gantry crane system is presented. The focus is on developing a fast motion planning algorithm for differentially flat systems, where intermediate results can be stored and reused for further tasks, such as replanning. The proposed approach is based on the informed optimal rapidly exploring random tree algorithm (informed RRT*), which is utilized to build trajectory trees that are reused for replanning when the start and/or target states change. In contrast to state-of-the-art approaches, the proposed motion planning algorithm incorporates a linear quadratic minimum time (LQTM) local planner. Thus, dynamic properties such as time optimality and the smoothness of the trajectory are directly considered in the proposed algorithm. Moreover, by integrating the branch-and-bound method to perform the pruning process on the trajectory tree, the proposed algorithm can eliminate points in the tree that do not contribute to finding better solutions. This helps to curb memory consumption and reduce the computational complexity during motion (re)planning. Simulation results for a validated mathematical model of a 3D gantry crane show the feasibility of the proposed approach.

==> figure/crane_render.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crane_render.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.55345767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73199452)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crane_render.pdf}}%
    \put(0.16471304,0.2015371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.1436156,0.27840711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.06915147,0.28978351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.93780168,0.33879358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{1}{\meter}$\end{tabular}}}}%
    \put(0.85497784,0.09804296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{1.3}{\meter}$\end{tabular}}}}%
    \put(0.32570387,0.06169454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\SI{2}{\meter}$\end{tabular}}}}%
    \put(0.0236172,0.70541695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hoisting drum\end{tabular}}}}%
    \put(0.32304489,0.70637472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trolley\end{tabular}}}}%
    \put(0.49291511,0.70075494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bridge\end{tabular}}}}%
    \put(0.83609842,0.68449674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}runway\end{tabular}}}}%
    \put(0.53780806,0.62540196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CoM of payload\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{crane_render.pdf}}%
    \put(0.29571026,0.19823286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_y$\end{tabular}}}}%
    \put(0.07766069,0.14698502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{crane_render.pdf}}%
  \end{picture}%
\endgroup%


==> figure/pendulum.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pendulum.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{443.3242918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76256549)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pendulum.pdf}}%
    \put(0.17063225,0.55170462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s_z$\end{tabular}}}}%
    \put(0.11653293,0.42565384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.32455107,0.44593073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.69542131,0.47028836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0.72851346,0.32020245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta$\end{tabular}}}}%
    \put(0.42199105,0.74542761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.36568728,0.66100117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.93485192,0.66573114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.86741439,0.73237978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pendulum.pdf}}%
    \put(0.79745624,0.72318433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pendulum.pdf}}%
    \put(0.47297841,0.62390161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pendulum.pdf}}%
    \put(0.24822423,0.22162428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CoM of payload\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pendulum.pdf}}%
    \put(0.09052766,0.2379378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_1$\end{tabular}}}}%
    \put(0.20834214,0.09203517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pendulum.pdf}}%
    \put(0.03283487,0.3433827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pendulum.pdf}}%
    \put(0.04037419,0.02484809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ground\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure/tikz/s1_sim/gc_s1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[line join=round]
\definecolor{acin_r}{RGB}{186,18,43}
\definecolor{acin_g}{RGB}{0,190,65}
\definecolor{acin_b}{RGB}{19,93,255}
%/*
\pgfplotsset{
	%width=1.245in,
	%height=0.944in,
	width=0.32\columnwidth,
	height=0.75in,
	at={(0.758in,3.103in)},
	scale only axis,
	yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2}\pgfmathprintnumber{\tick},
	%yticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
	xmin=0.0000,
	xmax=15.0000,
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	ylabsh/.style={every axis y label/.style={at={(0,0.5)}, xshift=#1, rotate=90}},
	%scaled ticks = true,
}
%       
    \begin{groupplot}[ 
        group style={
        group size=2 by 4,
        vertical sep = 10pt,
        horizontal sep = 40pt, 
        %ylabels at = edge right,
       },
       %ytick align=outside,
       %xtick align=outside,
       ylabsh= -3em
    ]
    % -------------------------------------------------------------------------------------------------------------------
    % Plot (1, 1)
    %-----------
    \nextgroupplot[
            xticklabels={\empty},
            %ylabel style={font=\bfseries\color{white!15!black}},
            ylabel={$\dot{s}_x$ in $\mathrm{m}/\mathrm{s}$},
            legend style={draw=none},
            ymin= -0.6000,
			ymax= 0.6000,
            %legend pos=south east,
            %ylabel={ylabel 1},
            %title={subtitle 1},
    ]
    \addlegendimage{empty legend};
    % desired
    \addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-1.tsv};
  	\label{plots: desire}
	% upper limit  		
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-2.tsv};
	\label{plots: constrained}
	% lower limit  		
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-3.tsv};
	  		
    % (Relative) Coordinate at top of the first plot
    %\coordinate (c1) at (rel axis cs:0,1);
    \coordinate (top) at (rel axis cs:0,1);
    %-----------
    % Plot (1, 2)
    %-----------
    \nextgroupplot[
            %yticklabels={\empty},
            xticklabels={\empty},
            %ylabel style={font=\bfseries\color{white!15!black}},
            ylabel={$u_1$ in $\mathrm{N} \mathrm{m}$},
            legend style={draw=none},
            ymin= -0.1500,
			ymax= 0.1500,
    ]
    \addlegendimage{empty legend};
    % q
    \addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-4.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-5.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-6.tsv};
	%
    % (Relative) Coordinate at top of the second plot
    %\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
    %-----------
    % Plot (2, 1)
    %-----------
    \nextgroupplot[
            xticklabels={\empty},
            %ylabel style={font=\bfseries\color{white!15!black}},
			ylabel={$\dot{s}_y$ in $\mathrm{m}/\mathrm{s}$},
            legend style={draw=none},
            ymin= -0.500,
			ymax= 0.500,
    ]
	\addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-7.tsv};
  	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-8.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-9.tsv};

    %-----------    
    % Plot(2,2)
    %-----------
    \nextgroupplot[
    		%yticklabels={\empty},
            xticklabels={\empty},
            %ylabel style={font=\bfseries\color{white!15!black}},
            ylabel={$u_2$ in $\mathrm{N} \mathrm{m}$},
            legend style={draw=none},
            ymin= -0.1500,
			ymax= 0.1500,
    ]
	\addplot [color= acin_b, line width=1pt, forget plot]
		table[]{figure/tikz/s1_sim/flat_gc_s1-10.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-11.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-12.tsv};

    %-----------
    % Plot (3, 1)
    %-----------
    \nextgroupplot[
    		xticklabels={\empty},
            %ylabel style={font=\bfseries\color{white!15!black}},
			ylabel={$\dot{s}_z$ in $\mathrm{m}/\mathrm{s}$},
            legend style={draw=none},
            ymin= -0.30,
			ymax= 0.300,
    ]
    \addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-13.tsv};
	\addplot [color=black, dashed,line width=1pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-14.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-15.tsv};

    %-----------
    % Plot (3, 2)
    %-----------
    \nextgroupplot[
    		%yticklabels={\empty},
            xticklabels={\empty},
            %ylabel style={font=\bfseries\color{white!15!black}},
            ylabel={$u_3$ in $\mathrm{N}\mathrm{m}$},
            legend style={draw=none},
            ymin= -0.250,
			ymax= 0,
    ]
    \addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-16.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-17.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-18.tsv};
    %-----------
    % Plot (4, 1)
    %-----------
    \nextgroupplot[
    		legend style={draw=none},
            legend pos=north west,
    		%ylabel style={font=\bfseries\color{white!15!black}},
			ylabel={$\alpha$ in $^\circ$},
			ymin= -3.5,
			ymax= 3.5,
            xlabel={time in \SI{}{\second}},
            scaled y ticks=false,
    ]
	\addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-19.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-20.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-21.tsv};
    %-----------
    % Plot (4, 2)
    %-----------
    \nextgroupplot[
    		legend style={draw=none},
            legend pos=north west,
    		%ylabel style={font=\bfseries\color{white!15!black}},
			ylabel={$\beta$ in $^\circ$},
			ymin= -3.5,
			ymax= 3.5,
            xlabel={time in \SI{}{\second}},
    ]
	\addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-22.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
 		table[]{figure/tikz/s1_sim/flat_gc_s1-23.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s1_sim/flat_gc_s1-24.tsv};
  	
  		
   	\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    \end{groupplot}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
	\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
	\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.1em,
    draw
  	]at([yshift=1ex]legendpos)
  	{
    \ref{plots: desire}& Planned trajectory&[5pt] 
    \ref{plots: constrained}& Constraint &[5pt]\\};
    
\end{tikzpicture}%

==> figure/tikz/s2_sim/gc_s2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[line join=round]
\definecolor{acin_r}{RGB}{186,18,43}
\definecolor{acin_g}{RGB}{0,190,65}
\definecolor{acin_b}{RGB}{19,93,255}
%/*
\pgfplotsset{
	%width=1.245in,
	%height=0.944in,
	width=0.32\columnwidth,
	height=0.75in,
	at={(0.758in,3.103in)},
	scale only axis,
	yticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2}\pgfmathprintnumber{\tick},
	%yticklabel={\ifdim\tick pt=0pt 0 \else\pgfmathprintnumber{\tick}\fi},
	xmin=0.0000,
	xmax=11.0000,
	axis background/.style={fill=white},
	xmajorgrids,
	ymajorgrids,
	ylabsh/.style={every axis y label/.style={at={(0,0.5)}, xshift=#1, rotate=90}},
	%scaled ticks = true,
}
%       
    \begin{groupplot}[ 
        group style={
        group size=2 by 4,
        vertical sep = 10pt,
        horizontal sep = 40pt, 
        %ylabels at = edge right,
       },
       %ytick align=outside,
       %xtick align=outside,
       ylabsh= -3em
    ]
    % -------------------------------------------------------------------------------------------------------------------
    % Plot (1, 1)
    %-----------
    \nextgroupplot[
            xticklabels={\empty},
            %ylabel style={font=\bfseries\color{white!15!black}},
            ylabel={$\dot{s}_x$ in $\mathrm{m}/\mathrm{s}$},
            legend style={draw=none},
            ymin= -0.6000,
			ymax= 0.6000,
            %legend pos=south east,
            %ylabel={ylabel 1},
            %title={subtitle 1},
    ]
    \addlegendimage{empty legend};
    % desired
    \addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-1.tsv};
  	\label{plots: desire}
	% upper limit  		
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-2.tsv};
	\label{plots: constrained}
	% lower limit  		
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-3.tsv};
	  		
    % (Relative) Coordinate at top of the first plot
    %\coordinate (c1) at (rel axis cs:0,1);
    \coordinate (top) at (rel axis cs:0,1);
    %-----------
    % Plot (1, 2)
    %-----------
    \nextgroupplot[
            %yticklabels={\empty},
            xticklabels={\empty},
            %ylabel style={font=\bfseries\color{white!15!black}},
            ylabel={$u_1$ in $\mathrm{N} \mathrm{m}$},
            legend style={draw=none},
            ymin= -0.1500,
			ymax= 0.1500,
    ]
    \addlegendimage{empty legend};
    % q
    \addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-4.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-5.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-6.tsv};
	%
    % (Relative) Coordinate at top of the second plot
    %\coordinate (c2) at (rel axis cs:1,1);% I moved this to the upper right corner
    %-----------
    % Plot (2, 1)
    %-----------
    \nextgroupplot[
            xticklabels={\empty},
            %ylabel style={font=\bfseries\color{white!15!black}},
			ylabel={$\dot{s}_y$ in $\mathrm{m}/\mathrm{s}$},
            legend style={draw=none},
            ymin= -0.500,
			ymax= 0.500,
    ]
	\addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-7.tsv};
  	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-8.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-9.tsv};

    %-----------    
    % Plot(2,2)
    %-----------
    \nextgroupplot[
    		%yticklabels={\empty},
            xticklabels={\empty},
            %ylabel style={font=\bfseries\color{white!15!black}},
            ylabel={$u_2$ in $\mathrm{N} \mathrm{m}$},
            legend style={draw=none},
            ymin= -0.1500,
			ymax= 0.1500,
    ]
	\addplot [color= acin_b, line width=1pt, forget plot]
		table[]{figure/tikz/s2_sim/flat_gc_s2-10.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-11.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-12.tsv};

    %-----------
    % Plot (3, 1)
    %-----------
    \nextgroupplot[
    		xticklabels={\empty},
            %ylabel style={font=\bfseries\color{white!15!black}},
			ylabel={$\dot{s}_z$ in $\mathrm{m}/\mathrm{s}$},
            legend style={draw=none},
            ymin= -0.30,
			ymax= 0.300,
    ]
    \addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-13.tsv};
	\addplot [color=black, dashed,line width=1pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-14.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-15.tsv};

    %-----------
    % Plot (3, 2)
    %-----------
    \nextgroupplot[
    		%yticklabels={\empty},
            xticklabels={\empty},
            %ylabel style={font=\bfseries\color{white!15!black}},
            ylabel={$u_3$ in $\mathrm{N}\mathrm{m}$},
            legend style={draw=none},
            ymin= -0.250,
			ymax= 0,
    ]
    \addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-16.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-17.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-18.tsv};
    %-----------
    % Plot (4, 1)
    %-----------
    \nextgroupplot[
    		legend style={draw=none},
            legend pos=north west,
    		%ylabel style={font=\bfseries\color{white!15!black}},
			ylabel={$\alpha$ in $^\circ$},
			ymin= -3.5,
			ymax= 3.5,
            xlabel={time in \SI{}{\second}},
            scaled y ticks=false,
    ]
	\addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-19.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-20.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-21.tsv};
    %-----------
    % Plot (4, 2)
    %-----------
    \nextgroupplot[
    		legend style={draw=none},
            legend pos=north west,
    		%ylabel style={font=\bfseries\color{white!15!black}},
			ylabel={$\beta$ in $^\circ$},
			ymin= -3.5,
			ymax= 3.5,
            xlabel={time in \SI{}{\second}},
    ]
	\addplot [color=acin_b, line width=1pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-22.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
 		table[]{figure/tikz/s2_sim/flat_gc_s2-23.tsv};
	\addplot [color=black, dashed, line width=1.0pt, forget plot]
  		table[]{figure/tikz/s2_sim/flat_gc_s2-24.tsv};
  	
  		
   	\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
    \end{groupplot}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%    
	\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
	\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.1em,
    draw
  	]at([yshift=1ex]legendpos)
  	{
    \ref{plots: desire}& Planned trajectory&[5pt] 
    \ref{plots: constrained}& Constraint &[5pt]\\};
    
\end{tikzpicture}%

==> figure/trajectory_complex_2_3D.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trajectory_complex_2_3D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.24641767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.24637281)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trajectory_complex_2_3D.pdf}}%
    \put(0.1364668,0.76874132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.25980331,0.76874132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.41167545,0.76874132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.53501195,0.76874132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.68688391,0.76874132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.8102206,0.76874132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0.96209256,0.76874132){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trajectory_complex_2_3D.pdf}}%
    \put(0.11382868,0.81750517){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.08529322,0.9551094){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.11382868,1.09271382){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trajectory_complex_2_3D.pdf}}%
    \put(0.107947,0.40356304){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trajectory_complex_2_3D.pdf}}%
    \put(0.07941155,0.4973857){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{trajectory_complex_2_3D.pdf}}%
    \put(0.10473277,0.27794712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{trajectory_complex_2_3D.pdf}}%
    \put(0.107947,0.59120818){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{trajectory_complex_2_3D.pdf}}%
    \put(0.10032423,0.19209498){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{trajectory_complex_2_3D.pdf}}%
    \put(0.96093255,0.17031863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{trajectory_complex_2_3D.pdf}}%
    \put(0.8207217,0.15387193){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{trajectory_complex_2_3D.pdf}}%
    \put(0.7090465,0.13742543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{trajectory_complex_2_3D.pdf}}%
    \put(0.56883584,0.12097874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{trajectory_complex_2_3D.pdf}}%
    \put(0.15298641,0.10624284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.45716044,0.10453204){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{trajectory_complex_2_3D.pdf}}%
    \put(0.31694979,0.08808554){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{trajectory_complex_2_3D.pdf}}%
    \put(0.20527458,0.07163885){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{trajectory_complex_2_3D.pdf}}%
    \put(0.14302163,0.69427775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.149808,0.01003195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{trajectory_complex_2_3D.pdf}}%
    \put(0.48366569,0.70528575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(-0.00497318,1.00855845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(0.48935178,0.03649119){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(0.01353005,0.23976261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(-0.00785568,0.45390829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$ in  $\mathrm{m}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure/trajectory_complex_2_3D_replanning.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trajectory_complex_2_3D_replanning.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{443.63368237bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03189764)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.18348513,0.64077111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.29309127,0.64077111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.42805633,0.64077111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.53766247,0.64077111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.67262737,0.64077111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.78223368,0.64077111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0.91719857,0.64077111){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.16336718,0.67187786){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.13800842,0.79416354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.16336718,0.91644906){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.00035,0.88703507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(0.14553135,0.59237177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.47330447,0.58457665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.16743851,0.3271762){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.15940046,0.23321844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.14207975,0.40247768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.92556331,0.14932964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.15791968,0.14839931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.8005475,0.13130091){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.70089045,0.11327202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.16743851,0.47777933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.57587447,0.09524312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.47621742,0.07721423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.20715625,0.06358018){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.35120161,0.0591855){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.25154456,0.04115661){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{trajectory_complex_2_3D_replanning.pdf}}%
    \put(0.00877259,0.18549709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(-0.00441954,0.40337718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(0.18009376,0.00891511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.49560664,0.02789149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ in  $\mathrm{m}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure/trajectory_complex_3D.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trajectory_complex_3D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410.96047229bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.23439596)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trajectory_complex_3D.pdf}}%
    \put(0.13001852,0.37986655){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trajectory_complex_3D.pdf}}%
    \put(0.13605578,0.24734907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trajectory_complex_3D.pdf}}%
    \put(0.10264363,0.44974882){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trajectory_complex_3D.pdf}}%
    \put(0.96095865,0.1821052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{trajectory_complex_3D.pdf}}%
    \put(0.14057629,0.15221693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{trajectory_complex_3D.pdf}}%
    \put(0.72777527,0.13005549){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{trajectory_complex_3D.pdf}}%
    \put(0.13001852,0.51963109){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{trajectory_complex_3D.pdf}}%
    \put(0.4945919,0.07800578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{trajectory_complex_3D.pdf}}%
    \put(0.19984677,0.05708479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{trajectory_complex_3D.pdf}}%
    \put(0.26140853,0.02595606){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{trajectory_complex_3D.pdf}}%
    \put(0.14941468,0.73917547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.267735,0.73917547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.4134304,0.73917547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.53175071,0.73917547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.67744593,0.73917547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.79576643,0.73917547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0.94146165,0.73917547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{trajectory_complex_3D.pdf}}%
    \put(0.12769726,0.78595607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.10032237,0.91796383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.12769726,1.04997178){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{trajectory_complex_3D.pdf}}%
    \put(0.08097742,0.66604105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.08748778,0.00962401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{trajectory_complex_3D.pdf}}%
    \put(0.53251658,0.69080957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(0.00721196,0.96753972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(0.53869662,0.02457858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(0.00997725,0.18773019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(-0.01398852,0.43544768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$ in  $\mathrm{m}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure/trajectory_complex_3D_replanning.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trajectory_complex_3D_replanning.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{406.23825434bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16418593)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.14059853,0.72549713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.26029423,0.72549713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.40768323,0.72549713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.52737894,0.72549713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0.67476775,0.72549713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.79446364,0.72549713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0.94185245,0.72549713){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.11862866,0.75946734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.09093555,0.89300979){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.11862866,1.02655205){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.09404093,0.67114576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.52098965,0.67009287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(-0.00482637,0.97428419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.11015901,0.44666806){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.09797515,0.35429789){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.09388045,0.24022259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.93398799,0.2098462){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.79643171,0.18808551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.68656872,0.16632482){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.08246591,0.49539427){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.54901262,0.14456432){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.43914944,0.12280363){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.14517215,0.12614711){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.30159316,0.10104294){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.19173017,0.07928225){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.11015901,0.54412048){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.10194568,0.00973579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{trajectory_complex_3D_replanning.pdf}}%
    \put(0.54161495,0.05097356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(0.0076352,0.21562732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$ in  $\mathrm{m}$\end{tabular}}}}%
    \put(-0.02495457,0.46288871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$ in  $\mathrm{m}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

